Adaptive Basis Function Selection for Computationally Efficient Predictions

Basis Function (BF) expansions are a cornerstone of any engineer's toolbox for computational function approximation which shares connections with both neural networks and Gaussian processes. Even though BF expansions are an intuitive and straightforward model to use, they suffer from quadratic computational complexity in the number of BFs if the predictive variance is to be computed. We develop a method to automatically select the most important BFs for prediction in a sub-domain of the model domain. This significantly reduces the computational complexity of computing predictions while maintaining predictive accuracy. The proposed method is demonstrated using two numerical examples, where reductions up to 50-75% are possible without significantly reducing the predictive accuracy.

==> sections/result_fig.tex <==
\pgfplotsset{colormap/RdBu-5}
\begin{tikzpicture}%
\begin{groupplot}[
group style={group size=2 by 2, 
            horizontal sep=.25cm, 
            vertical sep=1cm,
            y descriptions at=edge left,
            x descriptions at=edge bottom,
},
height=3cm, 
width=3.75cm,
view={0}{90},
scale only axis,
colormap = {reverse RdBu-5}{
    indices of colormap={
        \pgfplotscolormaplastindexof{RdBu-5},...,0 of RdBu-5},
},
colormap access=const,
colorbar sampled,
colorbar horizontal,
colorbar style={
samples=5,
at={(0.5,1.01)},
anchor=south,
xticklabel pos=upper,
height=.15cm,
xtick=data,
xlabel={($\leftarrow$ lower is better)},
xlabel style={
    at={(0.5, 2.0)},
    font=\tiny,
},
ticklabel style={font=\tiny},
/pgf/number format/fixed,
/pgf/number format/precision=1,
},
title style={
anchor=south,
at={(0.5, 1.12)},
},
xmode=log, 
ymode=log, 
ylabel=$L$,
xlabel=$\rho$,
xlabel style={
    at={(0.95, -.04)},
},
ylabel style={
    at={(-.05, 0.95)},
    rotate=-90,
}
]

\nextgroupplot[
axis lines=left,
point meta min=1,
point meta max=3,
title=\textsc{kl},
]
    \addplot3[surf, 
        mesh/rows=11, 
        mesh/cols=19,
        shader=faceted,
        ] %
table[col sep=comma, x={x}, y={M}, z={kl},] {\currfiledir data/adaptiveselection.csv};
\addplot3[mesh,color=black, dashed, ultra thick] coordinates {(0.05, 500, 0) (0.75, 500, 0) (0.75, 8000 ,0) (0.05, 8000, 0) (0.05, 500, 0)};

\nextgroupplot[
axis lines=left,
title=\textsc{nlpd},
point meta min=1,
point meta max=3,
]
    \addplot3[surf, 
        mesh/rows=11, 
        mesh/cols=19,
        shader=faceted,
        ] %
table[col sep=comma, x={x}, y={M}, z={nlpd},] {\currfiledir data/adaptiveselection.csv};
\addplot3[mesh,color=black, dashed, ultra thick] coordinates {(0.05, 500, 0) (0.75, 500, 0) (0.75, 8000 ,0) (0.05, 8000, 0) (0.05, 500, 0)};

\nextgroupplot[
axis lines=left,
title=\textsc{rmse},
point meta min=1,
point meta max=2,
xticklabel style={xshift=.2cm},
]
    \addplot3[surf, 
        mesh/rows=11, 
        mesh/cols=19,
        shader=faceted,
        ] %
table[col sep=comma, x={x}, y={M}, z={rmse},] {\currfiledir data/adaptiveselection.csv};
\addplot3[mesh,color=black, dashed, ultra thick] coordinates {(0.05, 500, 0) (0.75, 500, 0) (0.75, 8000 ,0) (0.05, 8000, 0) (0.05, 500, 0)};

\nextgroupplot[
axis lines=left,
title=Predictive time,
point meta min=0,
point meta max=2,
xticklabel style={xshift=.2cm},
]
    \addplot3[surf, 
        mesh/rows=11, 
        mesh/cols=19,
        shader=faceted
        ] %
table[col sep=comma, x={x}, y={M}, z={time_min},] {\currfiledir data/adaptiveselection.csv};
\addplot3[mesh,color=black, dashed, ultra thick] coordinates {(0.05, 500, 0) (0.75, 500, 0) (0.75, 8000 ,0) (0.05, 8000, 0) (0.05, 500, 0)};

\end{groupplot}

\end{tikzpicture}
